Smoothed square well potential

The classical square well potential is smoothed with a finite range smoothing function in order to get a new simple strictly finite range form for the phenomenological nuclear potential. The smoothed square well form becomes exactly zero smoothly at a finite distance, in contrast to the Woods-Saxon form. If the smoothing range is four times the diffuseness of the Woods-Saxon shape both the central and the spin-orbit terms of the Woods-Saxon shape are reproduced reasonably well. The bound single particle energies in a Woods-Saxon potential can be well reproduced with those in the smoothed square well potential. The same is true for the complex energies of the narrow resonances.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

